Unbounded normalized scalar curvature integrals in dimension four

We give counterexamples to Yau's question on normalized scalar curvature integrals in every dimension $n\geq4$. For each such $n$, there exists a smooth complete Riemannian metric $g$ on $\mathbb{R}^n$ with nonnegative Ricci curvature and a pole such that \[ \lim_{R\to\infty}R^{2-n}\int_{B_q(R)}\mathrm{Scal}_g\,\mathrm dV_g=+\infty \] for every fixed $q\in\mathbb{R}^n$. Here $B_q(R)$ denotes the geodesic ball of radius $R$ centered at $q$, and $\mathrm{Scal}_g$ is the scalar curvature of $g$.

==> figures/radial-shell-diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small},
  explanation/.style={anchor=west,align=left,text width=6.4cm}]
  \node[font=\normalsize] at (6.6,6.55)
    {Distance layers in one four-dimensional manifold $(\mathbb R^4,G)$};
  \begin{scope}[shift={(3,3.35)}]
    \fill[blue!14] (0,0) circle (2.7);
    \fill[white] (0,0) circle (1.35);
    \fill[gray!25] (0,0) circle (.55);
    \draw[gray!80] (0,0) circle (.55);
    \draw[blue!65!black,dashed,line width=.8pt] (0,0) circle (1.35);
    \draw[blue!65!black,line width=1pt] (0,0) circle (2.7);
    \draw[->,thick] (0,0) -- (3.3,0);
    \fill (0,0) circle (2pt);
    \node[above left] at (0,0) {$p$};
    \foreach \a/\txt in {.55/L,1.35/{R/2},2.7/R}{
      \fill (\a,0) circle (1.4pt);
      \node[below=5pt,fill=white,inner sep=1pt] at (\a,0) {$\txt$};
    }
    \node[above] at (3.13,0) {$r$};
    \draw[gray!80] (-.15,-.53) -- (-.15,-.7);
    \node at (-.15,-.95) {cap};
  \end{scope}
  \draw[blue!65!black] (4.16,5.79) -- (5.7,5.79) -- (6.4,5.3);
  \node[explanation] at (6.6,5.25)
    {\textbf{Each contour represents $\Sph^3$.}\\[3pt]
     $\Sigma_r=\{r\}\times\Sph^3$,\quad $r\geq L$,\\[3pt]
     with metric $h_r=\rho(r)^2\bar k_{s(r)}$.};
  \node[explanation] at (6.6,3.35)
    {\textbf{Radial motion changes the layer.}\\[3pt]
     $r\mapsto(r,\omega)$, with $\omega\in\Sph^3$ fixed.\\[3pt]
     The radial end continues beyond $R$.};
  \draw[blue!65!black] (4.8,1.8) -- (5.9,1.2) -- (6.4,1.2);
  \node[explanation] at (6.6,1.2)
    {\textbf{Integrate over the blue shell.}\\[3pt]
     $B_p(R)\setminus B_p(R/2)$,\quad $R>2L$.};
  \node at (6.6,-.2)
    {$\mathcal Q_{G,p}(R)\geq\dfrac{3\alpha}{16}
      \inf_{r\in[R/2,R]}S(s(r))\longrightarrow+\infty
      \quad(R\to\infty)$};
  \node[font=\footnotesize] at (6.6,-.85)
    {$S(s)=I(\bar k_s)$\qquad\textbullet\qquad
      distance-layer schematic; contours do not depict round metrics};
\end{tikzpicture}


==> figures/toric-orbit-diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,
  every node/.style={font=\small},
  endpoint/.style={align=center,text width=3.8cm,font=\small}]
  \node at (6.2,4.05) {one three-sphere $(\Sph^3,h_A)$, with $A\geq1$ fixed};
  \node at (6.2,3.55) {one interior orbit: $T^2=\Sph^1_\theta\times\Sph^1_\phi$};
  \begin{scope}[shift={(6.2,2.2)}]
    
    \foreach \v in {0,60,120,180,240,300}{
      \draw[gray!50,line width=.28pt,domain=0:360,samples=65,variable=\u]
        plot ({(1.4+.5*cos(\v))*cos(\u)},
              {.34*(1.4+.5*cos(\v))*sin(\u)+.92*.5*sin(\v)});
    }
    \foreach \u in {0,45,90,135,180,225,270,315}{
      \draw[gray!50,line width=.28pt,domain=0:360,samples=65,variable=\v]
        plot ({(1.4+.5*cos(\v))*cos(\u)},
              {.34*(1.4+.5*cos(\v))*sin(\u)+.92*.5*sin(\v)});
    }
    
    \draw[blue!70!black,line width=1.05pt,domain=0:360,samples=81,variable=\u]
      plot ({1.4*cos(\u)},{.476*sin(\u)+.46});
    \draw[->,blue!70!black,line width=1.05pt,domain=20:95,samples=30,variable=\u]
      plot ({1.4*cos(\u)},{.476*sin(\u)+.46});
    \draw[orange!85!black,line width=1.05pt,domain=0:360,samples=81,variable=\v]
      plot ({1.4+.5*cos(\v)},{.46*sin(\v)});
    \draw[->,orange!85!black,line width=1.05pt,domain=-40:45,samples=30,variable=\v]
      plot ({1.4+.5*cos(\v)},{.46*sin(\v)});
    \node[blue!70!black] at (-1.55,.9) {$\theta$};
    \node[orange!85!black] at (2.15,.1) {$\phi$};
  \end{scope}
  \draw[->,densely dashed,gray!70] (6.2,1.15) -- (6.2,.15);
  \node[font=\footnotesize,anchor=west] at (6.4,.7) {orbit projection};
  \draw[orange!85!black,line width=1.05pt] (1.45,2.85) ellipse (.58 and .23);
  \draw[blue!70!black,line width=1.05pt] (10.95,2.85) ellipse (.58 and .23);
  \draw[thick] (.45,0) -- (11.95,0);
  \fill (.45,0) circle (2pt);
  \fill (6.2,0) circle (2pt);
  \fill (11.95,0) circle (2pt);
  \node[above=5pt] at (3.4,0) {orbit interval};
  \node[below=5pt] at (.45,0) {$x=0$};
  \node[below=5pt] at (6.2,0) {$0<x<\pi/2$};
  \node[below=5pt] at (11.95,0) {$x=\pi/2$};
  \node[endpoint] at (1.45,1.75)
    {$\theta$-circle collapses\\[3pt]
     surviving $\phi$-core:\\length $2\pi B_A$};
  \node[endpoint] at (10.95,1.75)
    {$\phi$-circle collapses\\[3pt]
     surviving $\theta$-core:\\length $2\pi A$};
  \node at (6.2,-.95)
    {$\Ric(h_A)\geq h_A$,\qquad
     $\Vol(h_A)\leq\pi^2/(3A^3)$,\qquad $I(h_A)\geq4\pi^2A$};
\end{tikzpicture}

